Verifiable blind quantum computing: Comparative analysis and design considerations for client architectures

Blind quantum computing (BQC) allows a client to delegate quantum computations to a remote server without revealing the input, computation, or output. In addition to being blind, the client can sometimes also verify that the server has performed their instructions correctly, a property known as verifiability. A key part of realizing such verifiable BQC (VBQC) is choosing the design of the client device: many architectures have been proposed, each with different hardware requirements, security properties, and performance characteristics, making it difficult to identify which is most suitable for a given implementation. In this work, we present a comparative analysis of client architectures for VBQC with a matter-qubit server. We restrict our analysis to single-server, single-client protocols with information-theoretic security based on measurement-based quantum computation. We identify three main categories of client: emission-based, measurement-based, and rotation-based, each with multiple variants depending on how the client interacts with the server. We evaluate each across different dimensions: we compare guarantees of existing corresponding security proofs, we derive equations for the rate at which each client can execute a protocol, we provide an overview of each architecture's error behaviour, and discuss hardware cost and design considerations. Client architectures implementing measurement-based remote state preparation and reflection-based teleportation emerge as strong default candidates, but as the right choice remains context-dependent, we provide a framework for navigating considerations to guide the selection of the most suitable architecture for a given setting.

==> client_taxonomy.tex <==
\begin{tikzpicture}

\tikzset{
  foldtri/.style={
    regular polygon, regular polygon sides=3,
    fill=rorange!60, draw=rorange!80!black,
    inner sep=2.2pt, shape border rotate=-90,
    font=\tiny
  },
  foldtri em/.style={
    regular polygon, regular polygon sides=3,
    fill=emgreen!60, draw=emgreen!80!black,
    inner sep=2.2pt, shape border rotate=-90,
    font=\tiny
  },
}

\node[mainbox=emgreen, anchor=west] (emission) at (0, 0) {Emission-based};

\node[subbox=emgreen, anchor=west] (wcp)
    at (\hind, -0.9) {WCP (BSM)};

\node[subbox=emgreen, anchor=west] (sp)
    at (\hind, -1.9) {Single-photon};
\node[foldtri em] (spfold) at ($(sp.east)+(0.4,0)$) {};

\def\etrx{0.45*\hind}
\draw[garr] (emission.south -| \etrx, 0)  |- (wcp.west);
\draw[garr] (emission.south -| \etrx, 0)  |- (sp.west);


\node[mainbox=meblue, anchor=west]
    (measurement) at (0, -3.4) {Measurement-based};

\node[subbox=meblue, anchor=west] (measrsp)
    at (\hind, -4.3) {Measurement RSP};

\node[subbox=meblue, anchor=west] (direct)
    at (\hind, -5.3) {Direct measurement};

\draw[barr] (measurement.south -| \etrx, 0)  |- (measrsp.west);
\draw[barr] (measurement.south -| \etrx, 0)  |- (direct.west);

\node[dashbox, inner sep=3pt,
      fit=(sp)(spfold)(measrsp)] (psbox) {};
\node[font=\footnotesize\itshape, text=gray!75!black, anchor=west, align=left]
    at ($(psbox.east)+(0.15,0)$) {Prepare-and-send};

\node[dashbox, inner sep=3pt, fit=(direct)] (rmbox) {};
\node[font=\footnotesize\itshape, text=gray!75!black, anchor=west, align=left]
    at ($(rmbox.east)+(0.15,0)$) {Receive-and-measure};

\node[dashbox, inner sep=3pt, fit=(wcp)] (wcpbox) {};
\node[font=\footnotesize\itshape, text=gray!75!black, anchor=west, align=left]
    at ($(wcpbox.east)+(0.15,0)$) {Reduces to\\prepare-and-send};


\node[mainbox=rorange, anchor=west]
    (rotation) at (\Rx, 0) {Rotation-based};

\node[subbox=rorange, anchor=west] (singlepass)
    at ({\Rx+\hind}, -0.9) {Single-pass manipulation};

\node[subbox=rorange, anchor=west] (zrot)
    at ({\Rx+2*\hind}, -1.9) {Z-rotations};
\node[foldtri] (zfold) at ($(zrot.east)+(0.4,0)$) {};

\node[subbox=rorange, anchor=west] (htgate)
    at ({\Rx+2*\hind}, -2.9) {$H/Z(\pi/4)$-gate};
\node[foldtri] (htfold) at ($(htgate.east)+(0.4,0)$) {};

\node[subbox=rorange, anchor=west] (multipass)
    at ({\Rx+\hind}, -4.1) {Multi-pass manipulation};

\node[subbox=rorange, anchor=west] (tgate)
    at ({\Rx+2*\hind}, -5.0) {$T$-gate};
\node[foldtri] (tfold) at ($(tgate.east)+(0.4,0)$) {};

\node[subbox=rorange, anchor=west] (txgate)
    at ({\Rx+2*\hind}, -6.0) {$T/X$-gate};
\node[foldtri] (txfold) at ($(txgate.east)+(0.4,0)$) {};

\def\rtrx{\Rx+0.45*\hind}
\draw[oarr] (rotation.south -| \rtrx, 0)  |- (singlepass.west);
\draw[oarr] (rotation.south -| \rtrx, 0)  |- (multipass.west);

\def\sptrxR{\Rx+\hind+0.45*\hind}
\draw[oarr] (singlepass.south -| \sptrxR, 0)  |- (zrot.west);
\draw[oarr] (singlepass.south -| \sptrxR, 0)  |- (htgate.west);

\draw[oarr] (multipass.south -| \sptrxR, 0)  |- (tgate.west);
\draw[oarr] (multipass.south -| \sptrxR, 0)  |- (txgate.west);

\node[dashbox, inner sep=3pt,
      fit=(singlepass)(zrot)(zfold)(htgate)(htfold)] (spbox) {};
\node[font=\footnotesize\itshape, text=gray!70!black,
      anchor=west, align=left]
    at ($(spbox.east)+(0.15,0)$) {Reduces to\\prepare-and-send};

\node[draw=rorange!50!gray, dotted, line width=1.0pt,
      rounded corners=5pt, inner sep=7pt,
      fit=(htgate)(htfold)(tgate)(tfold)(txgate)(txfold)] (fixedbox) {};
\node[font=\footnotesize\itshape, text=rorange!50!gray!90!black,
      anchor=west, align=left]
    at ($(fixedbox.east)+(0.15,0)$) {Fixed-gate};


\colorlet{leggray}{gray!55}

\coordinate (legorigin) at (0, -7.0);

\fill[gray!5, draw=gray!60, rounded corners=3pt, line width=0.6pt]
    ($(legorigin)+(-0.4, 0.45)$) rectangle ($(legorigin)+(5.2, -3.3)$);
\node[font=\footnotesize\bfseries, text=gray!70!black, anchor=south west]
    at ($(legorigin)+(-0.4, 0.45)$) {Legend};

\node[foldtri neutral] (legtri) at (legorigin) {};
\node[anchor=west, font=\small] (leglabel)
    at ($(legtri.east)+(0.15,0)$) {$=$ photon--matter interface:};

\node[subbox=leggray, anchor=west, font=\small] (legcav)
    at ($(legorigin)+(0.5, -0.8)$) {Cavity reflection};
\node[subbox=leggray, font=\scriptsize, inner ysep=1.5pt, anchor=west] (legsprint)
    at ($(legorigin)+(1.7, -1.5)$) {SPRINT};
\node[subbox=leggray, font=\scriptsize, inner ysep=1.5pt, anchor=west] (legcaps)
    at ($(legorigin)+(1.7, -2.1)$) {CAPS};
\node[subbox=leggray, anchor=west, font=\small] (legbsm)
    at ($(legorigin)+(0.5, -2.8)$) {BSM RSP};

\coordinate (legtrunk) at ($(legorigin)+(0.2, 0)$);
\draw[arr, color=leggray!80!black, sharp corners]
    (legtrunk |- legtri.south) |- (legcav.west);
\draw[arr, color=leggray!80!black, sharp corners]
    (legtrunk |- legtri.south) |- (legbsm.west);

\coordinate (legcavtrunk) at ($(legorigin)+(1.45, 0)$);
\draw[arr, color=leggray!80!black, sharp corners]
    (legcavtrunk |- legcav.south) |- (legsprint.west);
\draw[arr, color=leggray!80!black, sharp corners]
    (legcavtrunk |- legcav.south) |- (legcaps.west);

\end{tikzpicture}
